Splay trees are almost dynamically optimal

Sleator and Tarjan [JACM, 1985] conjectured that splay trees are dynamically optimal -- that on every access sequence, they perform within a constant factor of the optimal offline dynamic binary search tree. Despite four decades of work, no $o(\log n)$ competitive ratio was known. We prove that splay trees are $O(\log\log n \cdot \log^2\log\log n)=\tilde{O}(\log\log n)$-competitive.

==> fig/fig-contracted-gap-decrease.tex <==

% Requires:
% \usetikzlibrary{calc,shapes.geometric,arrows.meta}

\begin{figure}[t]
\centering

\def\vstretch{1.5}
\def\hstretch{0.8}

\begin{tikzpicture}[
    scale=0.88,
    transform shape,
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=5.5mm,
        inner sep=0pt
    },
    childsquare/.style={
        rectangle,
        draw,
        fill=white,
        minimum size=5mm,
        inner sep=0pt,
        font=\small
    },
    trig/.style={
        isosceles triangle,
        draw,
        fill=white,
        minimum height=9mm,
        minimum width=10mm,
        inner sep=0pt,
        shape border rotate=90
    },
    subtree/.style={
        trig,
        yshift=-11mm*\vstretch
    },
    dashed edge/.style={
        dashed,
        line width=1pt
    },
    solid edge/.style={
        line width=1.6pt
    },
    grey edge/.style={
        line width=1.6pt,
        lightgray
    },
    grey dashed edge/.style={
        dashed,
        line width=1pt,
        lightgray
    },
    grey node/.style={
        draw=lightgray,
        text=lightgray
    },
    grey subtree/.style={
        subtree,
        draw=lightgray,
        text=lightgray
    },
    gaplabel/.style={
        above right,
        pos=0.2,
        xshift=-1mm,
        yshift=-1mm
    },
    gaplabel2/.style={
        above right,
        pos=0.5,
        xshift=-1mm,
        yshift=-1mm
    },
    transform arrow/.style={
        -{Stealth[length=4mm,width=2.5mm]},
        line width=1.2pt
    },
    every label/.style={
        font=\small
    }
]

\def\childvec{3,0}
%==================================================
% Left tree
%==================================================

\begin{scope}[shift={(-3.5,5.2)}]
\node[vertex] (LzTwo) at (-1*\hstretch, -1*\vstretch) {};
\node[vertex] (LyTwo) at (-2*\hstretch, -2*\vstretch) {};
\node[vertex] (LzOne) at (-3*\hstretch, -3*\vstretch) {};
\node[vertex] (LyOne) at (-4*\hstretch, -4*\vstretch) {};
\node[vertex] (Lx)    at (-5*\hstretch, -5*\vstretch) {};

\draw[solid edge] (LzTwo) -- (LyTwo) -- (LzOne) -- (LyOne) -- (Lx);

\node[childsquare,grey node] (Lxsq)     at ($(Lx)+(0,-0.75)$) {};
\node[childsquare,grey node] (LyOnesq)  at ($(LyOne)+(0,-0.75)$) {};
\node[childsquare]           (LzOnesq)  at ($(LzOne)+(0,-0.75)$) {};
\node[childsquare,grey node] (LyTwosq)  at ($(LyTwo)+(0,-0.75)$) {};
\node[childsquare]           (LzTwosq)  at ($(LzTwo)+(0,-0.75)$) {};

\node[grey subtree] (Lxm) at ($(Lx)+(-0.95*\hstretch,-0.55*\vstretch)$) {};
\node[subtree,label=below:{$x^{+}$}] (Lxp)
    at ($(Lx)+(\childvec)$) {};

\node[subtree,label=below:{$y_1^{+}$}] (LyOneP)
    at ($(LyOne)+(\childvec)$) {};

\node[subtree,label=below:{$z_1^{+}$}] (LzOneP)
    at ($(LzOne)+(\childvec)$) {};

\node[subtree,label=below:{$y_2^{+}$}] (LyTwoP)
    at ($(LyTwo)+(\childvec)$) {};

\node[subtree,label=below:{$z_2^{+}$}] (LzTwoP)
    at ($(LzTwo)+(\childvec)$) {};

\draw[grey dashed edge] (Lx)    -- (Lxm.apex);
\draw[grey dashed edge] (Lx)    -- (Lxsq);
\draw[solid edge]       (Lx)    -- (Lxp.apex);

\draw[grey dashed edge] (LyOne) -- (LyOnesq);
\draw[dashed edge]      (LyOne) -- node[gaplabel]
    {$\lceil\log(96)\rceil=7$} (LyOneP.apex);

\draw[dashed edge]      (LzOne) -- (LzOnesq);
\draw[dashed edge]      (LzOne) -- node[gaplabel]
    {$\lceil\log(128)\rceil=7$} (LzOneP.apex);

\draw[grey dashed edge] (LyTwo) -- (LyTwosq);
\draw[dashed edge]      (LyTwo) -- node[gaplabel]
    {$\lceil\log(32)\rceil=5$} (LyTwoP.apex);

\draw[dashed edge]      (LzTwo) -- (LzTwosq);
\draw[dashed edge]      (LzTwo) -- node[gaplabel]
    {$\lceil\log(128)\rceil=7$} (LzTwoP.apex);

\end{scope}
%==================================================
% Arrow
%==================================================

\draw[transform arrow] (-1,-0.95) -- (0.30,-0.95);

%==================================================
% Right tree
%==================================================

\node[vertex] (Rx)    at (2.90,  3.80) {};
\node[vertex] (RyTwo) at (4.05,  2.40) {};
\node[vertex] (RyOne) at (2.05, -0.55) {};
\node[vertex] (RzTwo) at (5.00,  1.35) {};
\node[vertex] (RzOne) at (3.25, -2.40) {};

\draw[solid edge]  (Rx)    -- (RyTwo);
\draw[solid edge]  (RyTwo) -- (RyOne);
\draw[dashed edge] (RyTwo) -- node[gaplabel2]
    {$\lceil\log(32)\rceil=5$} (RzTwo);
\draw[dashed edge] (RyOne) -- node[gaplabel2,pos=0.8]
    {$\lceil\log(96)\rceil=7$} (RzOne);

\node[childsquare,grey node] (Rxsq)    at ($(Rx)+(0,-0.75)$) {};
\node[childsquare,grey node] (RyTwosq) at ($(RyTwo)+(0,-0.75)$) {};
\node[childsquare,grey node] (RyOnesq) at ($(RyOne)+(0,-0.75)$) {};
\node[childsquare]           (RzTwosq) at ($(RzTwo)+(0,-0.75)$) {};
\node[childsquare]           (RzOnesq) at ($(RzOne)+(0,-0.75)$) {};

\node[grey subtree] (Rxm) at ($(Rx)+(-1.10,-0.55)$) {};

\node[subtree,label=below:{$x^{+}$}] (RxP)
    at ($(RyOne)+(-0.95,-0.55)$) {};

\node[subtree,label=below:{$y_1^{+}$}] (RyOneP)
    at ($(RzOne)+(-0.95,-0.55)$) {};

\node[subtree,label=below:{$z_1^{+}$}] (RzOneP)
    at ($(RzOne)+(1.30,-0.55)$) {};

\node[subtree,label=below:{$y_2^{+}$}] (RyTwoP)
    at ($(RzTwo)+(-0.85,-0.15)$) {};

\node[subtree,label=below:{$z_2^{+}$}] (RzTwoP)
    at ($(RzTwo)+(1.10,-0.15)$) {};

\draw[grey dashed edge]        (Rx)    -- (Rxm.apex);
\draw[grey dashed edge] (Rx)    -- (Rxsq);

\draw[solid edge]       (RyOne) -- (RxP.apex);
\draw[grey dashed edge] (RyOne) -- (RyOnesq);

\draw[solid edge]       (RzOne) -- (RyOneP.apex);
\draw[dashed edge]      (RzOne) -- (RzOnesq);
\draw[dashed edge]      (RzOne) -- node[gaplabel2]
    {$\lceil\log(128-96)\rceil=\lceil\log(32)\rceil=5$} (RzOneP.apex);

\draw[grey dashed edge] (RyTwo) -- (RyTwosq);

\draw[solid edge]       (RzTwo) -- (RyTwoP.apex);
\draw[dashed edge]      (RzTwo) -- (RzTwosq);
\draw[dashed edge]      (RzTwo) -- node[gaplabel2]
    {$\lceil\log(128-32)\rceil=7$} (RzTwoP.apex);

%==================================================
% Zig-zig marks inside triangular subtrees
%==================================================

\foreach \T in {Lxp,LyOneP,LzOneP,LyTwoP,LzTwoP,RxP,RyOneP,RzOneP,RyTwoP,RzTwoP}{
    \draw[line width=1.4pt]
        ($(\T.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (\T.apex);
}

\foreach \T in {Lxm,Rxm}{
    \draw[line width=1.4pt, lightgray]
        ($(\T.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (\T.apex);
}

\end{tikzpicture}

\caption{The change to contracted point gaps after two consecutive zig-zigs over heavy edges with corresponding heap-children in the same lazy interval. The pairing $(y_1^+, z_1^+)$ is good as the two heap-children had point gaps of the same magnitude, so the contracted point gap of $ z_1^+$ decreases. The pairing $(y_2^+, z_2^+)$ is bad as the point gaps are of different magnitude, therefore the contracted point gap of $ z_2^+$ is not guaranteed to decrease. Note that in reality we use $\lceil 1 + \log(1 + x) \rceil$ for the contracted gap, to avoid edge cases. We use $\lceil \log(x) \rceil$ in this figure instead for simplicity. In both, the logarithms are binary.}
\label{fig:contracted-gaps-after-zig-zigs}

\end{figure}


==> fig/fig-gap-decrease-single.tex <==
% Requires:
% \usetikzlibrary{calc,shapes.geometric,arrows.meta}

\begin{figure}[t]
\centering

\begin{tikzpicture}[
    scale=0.95,
    transform shape,
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=5.5mm,
        inner sep=0pt
    },
    childsquare/.style={
        rectangle,
        draw,
        fill=white,
        minimum size=5mm,
        inner sep=0pt,
        font=\small
    },
    trig/.style={
        isosceles triangle,
        draw,
        fill=white,
        minimum height=9mm,
        minimum width=10mm,
        inner sep=0pt,
        shape border rotate=90
    },
    subtree/.style={
        trig,
        yshift=-11mm
    },
    dashed edge/.style={
        dashed,
        line width=1pt
    },
    solid edge/.style={
        line width=1.6pt
    },
    grey edge/.style={
        line width=1.6pt,
        lightgray
    },
    grey dashed edge/.style={
        dashed,
        line width=1pt,
        lightgray
    },
    grey node/.style={
        draw=lightgray,
        text=lightgray
    },
    grey subtree/.style={
        subtree,
        draw=lightgray,
        text=lightgray
    },
    transform arrow/.style={
        -{Stealth[length=4mm,width=2.5mm]},
        line width=1.2pt
    },
    every label/.style={
        font=\small
    }
]

\def\xshift{1.4}
\def\yshift{0.8}
\def\mainxshift{\xshift}
\def\mainyshift{\yshift*1.5}

%==================================================
% Left tree
%==================================================

\node[vertex] (Lz) at (-4, \mainyshift) {};
\node[vertex] (Ly) at (-4-\mainxshift, 0) {};
\node[vertex] (Lx) at (-4-2*\mainxshift,-\mainyshift) {};

\draw[solid edge] (Lz) -- (Ly) -- (Lx);

\node[childsquare,grey node] (Lxsq) at ($(Lx)+(0,-0.75)$) {};
\node[childsquare] (Lysq) at ($(Ly)+(0,-0.75)$) {};
\node[childsquare]           (Lzsq) at ($(Lz)+(0,-0.75)$) {};

\node[grey subtree] (Lxm) at ($(Lx)+(-\xshift,-\yshift)$) {};
\node[subtree,label=below:{$x^{+}$}] (Lxp)
    at ($(Lx)+(\xshift,-\yshift)$) {};

\node[subtree,label=below:{$y^{+}$}] (Lyp)
    at ($(Ly)+(\xshift,-\yshift)$) {};

\node[subtree,label=below:{$z^{+}$}] (Lzp)
    at ($(Lz)+(\xshift,-\yshift)$) {};

\draw[grey dashed edge] (Lx) -- (Lxm.apex);
\draw[grey dashed edge] (Lx) -- (Lxsq);
\draw[solid edge]       (Lx) -- (Lxp.apex);

\draw[dashed edge] (Ly) -- (Lysq);
\draw[dashed edge]      (Ly) -- node[above right,pos=0.30,xshift=-1mm,yshift=-1.5mm] {$\operatorname{gap}(y^{+})$} (Lyp.apex);

\draw[dashed edge]      (Lz) -- (Lzsq);
\draw[dashed edge]      (Lz) -- node[above right,pos=0.45,xshift=-1mm,yshift=-1mm] {$\operatorname{gap}(z^{+})$} (Lzp.apex);

%==================================================
% Arrow
%==================================================

\draw[transform arrow] (-1.65,-\mainyshift) -- (-0.35,-\mainyshift);

%==================================================
% Right tree
%==================================================

\node[vertex] (Rx) at (2, \mainyshift) {};
\node[vertex] (Ry) at (2+\mainxshift, 0) {};
\node[vertex] (Rz) at (2+2*\mainxshift,-\mainyshift) {};

\draw[solid edge] (Rx) -- (Ry);
\draw[dashed edge] (Ry) -- node[above right,pos=0.55,xshift=-.5mm,yshift=-1.5mm] {$\operatorname{gap}(y^{+})$} (Rz);

\node[childsquare,grey node] (Rxsq) at ($(Rx)+(0,-0.75)$) {};
\node[childsquare] (Rysq) at ($(Ry)+(0,-0.75)$) {};
\node[childsquare]           (Rzsq) at ($(Rz)+(0,-0.75)$) {};

\node[grey subtree] (Rxm) at ($(Rx)+(-\xshift,-\yshift)$) {};

\node[subtree,label=below:{$x^{+}$}] (Ryp)
    at ($(Ry)+(-\xshift,-\yshift)$) {};

\node[subtree,label=below:{$y^{+}$}] (RzpL)
    at ($(Rz)+(-\xshift,-\yshift)$) {};

\node[subtree,label=below:{$z^{+}$}] (Rzp)
    at ($(Rz)+(\xshift,-\yshift)$) {};

\draw[grey dashed edge]        (Rx) -- (Rxm.apex);
\draw[grey dashed edge] (Rx) -- (Rxsq);

\draw[solid edge]       (Ry) -- (Ryp.apex);
\draw[dashed edge] (Ry) -- (Rysq);

\draw[solid edge]       (Rz) -- (RzpL.apex);
\draw[dashed edge]      (Rz) -- (Rzsq);
\draw[dashed edge]      (Rz) -- node[above right,pos=0.45,xshift=-1mm,yshift=-1mm]
    {$\operatorname{gap}(z^{+})-\operatorname{gap}(y^{+})$} (Rzp.apex);

%==================================================
% Zig-zag marks inside triangular subtrees
%==================================================

\foreach \T in {Lxp,Lyp,Lzp,Ryp,RzpL,Rzp}{
    \draw[line width=1.4pt]
        ($(\T.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (\T.apex);
}

\foreach \T in {Lxm,Rxm}{
    \draw[line width=1.4pt, lightgray]
        ($(\T.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (\T.apex);
}

\end{tikzpicture}

\caption{The situation after a zig-zig over two heavy edges in one particular configuration, assuming the rank of $y^+$ is smaller than the rank of $z^+$. $\gap(\cdot)$ denotes the gap before the zig-zig. The gap of $z^+$ decreases as before it was computed based on $x^+$ and after it is computed based on $y^+$ which has higher rank.}
\label{fig:gaps-after-zig-zig}

\end{figure}


==> fig/fig-heap-view.tex <==

% #####################################################################
% Single figure: ranked ternary tree (left) --> heap view (right)
% #####################################################################
\begin{figure}[H]
\centering

\begin{tabular}{@{}c@{\hspace{1.5em}}c@{\hspace{1.5em}}c@{}}

% =========================================================
% Left: the ranked ternary tree
% =========================================================
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  level distance=1.1cm,
  every node/.style={minimum size=5.5mm, inner sep=1pt},
  internal/.style={circle, draw},
  value/.style={rectangle, draw},
  nullnode/.style={inner sep=1pt},
  edge from parent/.style={draw,dashed,line width=1pt},
  level 1/.style={sibling distance=1.7cm,solid, line width=.4pt},
  level 2/.style={sibling distance=1cm,  solid, line width=.4pt},
  level 3/.style={sibling distance=1.0cm,solid, line width=.4pt},
  level 4/.style={sibling distance=1cm,  solid, line width=.4pt},
  >=latex
]

\node[internal] (root) {}
  child {node[internal] (e) {}
    child {node[nullnode] {\small $\perp_0$} node[below=0mm] {$\scriptstyle r=3$}}
    child {node[value] (n6) {1} node[below=2mm] {$\scriptstyle r=2$}}
    child {node[nullnode] {\small $\perp_1$} node[below=0mm] {$\scriptstyle r=3$}}
  }
  child {node[value] {2} node[below=2mm] {$\scriptstyle r=1$}}
  child {node[internal] (a) {}
    child {node[internal] (b) {}
      child {node[nullnode] {\small $\perp_2$} node[below=0mm] {$\scriptstyle r=3$}}
      child {node[value] (c) {3} node[below=2mm] {$\scriptstyle r=2$}}
      child {node[internal] (d) {}
        child {node[nullnode] {\small $\perp_3$} node[below=0mm] {$\scriptstyle r=4$}}
        child {node[value] (n2) {4} node[below=2mm] {$\scriptstyle r=3$}}
        child {node[nullnode] {\small $\perp_4$} node[below=0mm] {$\scriptstyle r=4$}}
      }
    }
    child {node[value] (f) {5} node[below=2mm] {$\scriptstyle r=0$}}
    child {node[nullnode] {\small $\perp_5$} node[below=0mm] {$\scriptstyle r=1$}}
    };

  \draw[ultra thick] (root) -- (a) -- (f);
  \draw[ultra thick] (e) -- (n6);
  \draw[ultra thick] (b) -- (c);
  \draw[ultra thick] (d) -- (n2);

\end{tikzpicture}
&
% =========================================================
% Arrow from left to right
% =========================================================
\begin{tikzpicture}[baseline=(current bounding box.center),>=latex]
  \draw[->, line width=1pt] (-0.5,0) -- (0.5,0);
\end{tikzpicture}
&
% =========================================================
% Right: the heap view obtained from the tree on the left
% =========================================================
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  every node/.style={minimum size=5.5mm, inner sep=1pt},
  value/.style={rectangle, draw},
  perpnode/.style={rectangle, minimum size=5.5mm, inner sep=1pt},
  rval/.style={font=\scriptsize, inner sep=1pt},
  auxline/.style={densely dotted},
  invisible/.style={edge from parent/.style={draw=none}},
  level distance=1.5cm,
  level 1/.style={sibling distance=2cm},
  level 2/.style={sibling distance=1.4cm},
  level 3/.style={sibling distance=1.4cm},
  >=latex
]

\node[value] (v5) {5}
  child {node[value] (v1) {1}
    child {node[perpnode] (p0) {$\perp_0$}}
    child {node[perpnode] (p1) {$\perp_1$}}
  }
  child {node[value] (v2) {2}}
  child {node[value] (v3) {3}
    child {node[perpnode] (p2) {$\perp_2$}}
    child {node[value] (v4) {4}
      child {node[perpnode] (p3) {$\perp_3$}}
      child {node[perpnode] (p4) {$\perp_4$}}
    }
  }
  child {node[perpnode] (p5) {$\perp_5$}}
  child[invisible] {}
  child[invisible] {};

\node[rval, anchor=west]  at ([xshift=1mm]v5.east)   {$r=0$};
\node[rval, anchor=south]  at ([yshift=-1mm]v1.north)   {$r=2$};
\node[rval, anchor=north] at ([yshift=1mm]v2.south) {$r=1$};
\node[rval, anchor=east]  at ([xshift=-1mm]v3.west)   {$r=2$};
\node[rval, anchor=west]  at ([xshift=1mm]v4.east)   {$r=3$};
\node[rval, anchor=north] at ([yshift=2mm]p0.south) {$r=3$};
\node[rval, anchor=north] at ([yshift=2mm]p1.south) {$r=3$};
\node[rval, anchor=north] at ([yshift=2mm]p2.south) {$r=3$};
\node[rval, anchor=north] at ([yshift=2mm]p3.south) {$r=4$};
\node[rval, anchor=north] at ([yshift=2mm]p4.south) {$r=4$};
\node[rval, anchor=north] at ([yshift=2mm]p5.south) {$r=1$};

\draw[auxline] ($(p0)!0.5!(p1)+(0,0.33)$) -- ($(p0)!0.5!(p1)+(0,-0.33)$);
\draw[auxline] ($(p2)!0.5!(v4)+(0,0.33)$) -- ($(p2)!0.5!(v4)+(0,-0.33)$);
\draw[auxline] ($(p3)!0.5!(p4)+(0,0.33)$) -- ($(p3)!0.5!(p4)+(0,-0.33)$);
\draw[auxline] ($(v3)!0.5!(p5)+(0,0.33)$) -- ($(v3)!0.5!(p5)+(0,-0.33)$);

\end{tikzpicture}

\end{tabular}

\caption{Left: an example splay tree and its heavy-path decomposition. Right: the heap view obtained from the tree on the left, where heap-children are ordered as in the symmetric order and the dashed line separates left and right heap-children.}
\label{fig:overview:heap}
\label{fig:overview:heap-children-heap-parents}
\end{figure}


==> fig/fig-junction.tex <==
\usetikzlibrary{calc,arrows.meta,decorations.pathreplacing}

\begin{figure}[t]
\centering

\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=6mm,
        inner sep=0pt
    },
    childsquare/.style={
        rectangle,
        draw,
        fill=white,
        minimum size=5mm,
        inner sep=0pt
    },
    mainpath/.style={
        line width=2pt
    },
    subtreepath/.style={
        line width=1.4pt
    },
    dashededge/.style={
        dashed,
        line width=1.2pt
    },
    transferarrow/.style={
        -{Latex[length=3mm,width=2mm]},
        line width=1.4pt
    },
    lazy interval brace/.style={
        decorate,
        decoration={brace,mirror,amplitude=5pt,raise=2pt}
    },
    lazy interval label/.style={
        midway,
        below=8pt,
        xshift=-6pt
    },
    left interval brace/.style={
        decorate,
        decoration={brace,mirror,amplitude=5pt,raise=2pt}
    },
    right interval brace/.style={
        decorate,
        decoration={brace,amplitude=5pt,raise=2pt}
    },
    interval label left/.style={
        midway,
        left=8pt,
        yshift=-6pt
    },
    interval label right/.style={
        midway,
        right=8pt,
        yshift=-6pt
    }
]

%==================================================
% Left copy
%==================================================

\begin{scope}[shift={(-4.2,0)}]

%--------------------------------------------------
% Main marked vertices / leaves
%--------------------------------------------------

\node[childsquare] (LvL) at (-1.4,-7.3) {};
\node[childsquare] (LvR) at ( 1.4,-6.7) {};

\node[vertex] (Lx2) at (0.0,-3.6) {};
\node[childsquare] (Lu4) at (2,-0.8) {};

\node[below=3pt] at (LvL.south) {$v'$};
\node[below=3pt] at (LvR.south) {$v$};
\node[below=3pt] at (Lx2.south) {$z$};
\node[below=3pt] at (Lu4.south) {$u$};

%--------------------------------------------------
% Left lower branch to vertex z
%--------------------------------------------------

\draw[mainpath]
    (LvL.north)
    -- ++(0,0.55)
    -- ++(0.75,0.8)
    -- ++(-1.25,0.4)
    -- (Lx2.south west);

%--------------------------------------------------
% Right lower branch from vertex z
%--------------------------------------------------

\coordinate (LrbranchA) at ($(Lx2)+(1.0,-0.7)$);

\draw[dashededge]
    (Lx2.south east) -- (LrbranchA);

\draw[mainpath]
    (LrbranchA)
    -- ++(1.2,-0.9)
    -- ($(LvR.north)+(0,0.55)$)
    -- (LvR.north);

%--------------------------------------------------
% Upper branch from vertex z
%--------------------------------------------------

\coordinate (LubranchA) at (-3.5,-0.2);
\coordinate (LubranchB) at (0.2,0.675);

\draw[mainpath]
    (Lx2.north east)
    -- ++(1.2,1.7)
    -- ++(-4.2,0.8)
    -- (LubranchA);

% dashed middle continuation
\draw[dashededge]
    (LubranchA) -- (LubranchB);

% solid upper-right continuation to u
\draw[mainpath]
    (Lu4.north)
    -- ++(0,0.55)
    -- (LubranchB)
    -- ++(-2.2, 0.825);

%--------------------------------------------------
% Lazy interval above u
%--------------------------------------------------

\draw[lazy interval brace]
    (-1.85,1.30)
    --
    (1.75,0.05)
    node[lazy interval label] {$I_u$};

%--------------------------------------------------
% Lazy intervals along the heavy path of v'
%--------------------------------------------------

\draw[left interval brace]
    (-3.5,-0.5)
    --
    (-1.8,-6.8)
    node[interval label left] {$I_L$};

\draw[right interval brace]
    (1.6,-2)
    --
    (-1,-6.8)
    node[interval label right] {$I_R$};

\end{scope}

%==================================================
% Right copy
%==================================================

\begin{scope}[shift={(4.2,0)}]

%--------------------------------------------------
% Main marked vertices / leaves
%--------------------------------------------------

\node[childsquare] (RvL) at (-1.4,-7.3) {};
\node[childsquare] (RvR) at ( 1.4,-6.7) {};

\node[vertex] (Rx2) at (0.0,-3.6) {};
\node[childsquare] (Ru4) at (2,-0.8) {};

\node[below=3pt] at (RvL.south) {$v'$};
\node[below=3pt] at (RvR.south) {$v$};
\node[below=3pt] at (Rx2.south) {$z$};
\node[below=3pt] at (Ru4.south) {$u$};

%--------------------------------------------------
% Left lower branch to vertex z
%--------------------------------------------------

\coordinate (RlbranchA) at ($(Rx2)+(-0.95,-0.75)$);

\draw[dashededge]
    (Rx2.south west) -- (RlbranchA);

\draw[mainpath]
    (RvL.north)
    -- ++(0,0.55)
    -- ++(0.75,0.8)
    -- ++(-1.25,0.4)
    -- (RlbranchA);

%--------------------------------------------------
% Right lower branch from vertex z
%--------------------------------------------------

\coordinate (RrbranchA) at ($(Rx2)+(1.0,-0.7)$);

\draw[mainpath]
    (Rx2.south east)
    --
    (RrbranchA)
    -- ++(1.2,-0.9)
    -- ($(RvR.north)+(0,0.55)$)
    -- (RvR.north);

%--------------------------------------------------
% Upper branch from vertex z
%--------------------------------------------------

\coordinate (RubranchA) at (-3.5,-0.2);
\coordinate (RubranchB) at (0.2,0.675);

\draw[mainpath]
    (Rx2.north east)
    -- ++(1.2,1.7)
    -- ++(-4.2,0.8)
    -- (RubranchA);

% dashed middle continuation
\draw[dashededge]
    (RubranchA) -- (RubranchB);

% solid upper-right continuation to u
\draw[mainpath]
    (Ru4.north)
    -- ++(0,0.55)
    -- (RubranchB)
    -- ++(-2.2, 0.825);

%--------------------------------------------------
% Lazy intervals above u
%--------------------------------------------------

\draw[lazy interval brace]
    (-1.85,1.30)
    --
    (-0.75,0.92)
    node[lazy interval label] {$I''_u$};

\draw[lazy interval brace]
    (-0.60,0.87)
    --
    (0.55,0.48)
    node[lazy interval label] {$I'_u$};

\draw[lazy interval brace]
    (0.70,0.43)
    --
    (1.75,0.05)
    node[lazy interval label] {$I_u$};

%--------------------------------------------------
% Lazy intervals along the heavy path of v',
% split near the level of z
%--------------------------------------------------

% Left-side intervals
\draw[left interval brace]
    (-3.5,-0.5)
    --
    (-2.75,-3.25)
    node[interval label left] {$I_L'$};

\draw[left interval brace]
    (-2.50,-4.05)
    --
    (-1.8,-6.8)
    node[interval label left] {$I_L$};

% Right-side intervals
\draw[right interval brace]
    (1.6,-2)
    --
    (0.95,-3.25)
    node[interval label right] {$I_R'$};

\draw[right interval brace]
    (0.25,-4.55)
    --
    (-1,-6.8)
    node[interval label right] {$I_R$};

\end{scope}

%--------------------------------------------------
% Arrow from left copy to right copy
%--------------------------------------------------

\draw[transferarrow]
    ($(LvR.east)+(0.9,3.1)$)
    --
    ($(RubranchA)+(-0.3,-3.4)$);

\end{tikzpicture}

\caption{All the lazy interval splits associated with a heavy path junction at node $z$.
The lazy interval $I_u$ containing $v'$ is split so that $v'$ is in a singleton lazy interval $I_u'$, making heap-child-exchange possible. $I_L$ and $I_R$ -- the left and right intervals of $v'$ that in top-down order contain the internal node $z$ are split at the height of $z$. The upper halves $I_L'$ and $I_R'$ along with all other lazy intervals of $v'$ above $z$ are transferred to $v$. The other halves along with the remaining lazy intervals stay with $v'$. Except for these splits, the three heap-children that descend from $z$, including $v'$ and $v$, are resolved by inserts, deletes and the heap-child-exchange of $v'$ for $v$.}
\label{fig:heavy-path-junction}

\end{figure}


==> fig/fig-point-gap-decrease.tex <==

% Requires:
% \usetikzlibrary{calc,shapes.geometric,arrows.meta}

\begin{figure}[t]
\centering

\def\intervalgapshortcut{g_\mathcal I}
\def\vstretch{1.5}
\def\hstretch{0.8}

\begin{tikzpicture}[
    scale=0.88,
    transform shape,
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=5.5mm,
        inner sep=0pt
    },
    childsquare/.style={
        rectangle,
        draw,
        fill=white,
        minimum size=5mm,
        inner sep=0pt,
        font=\small
    },
    trig/.style={
        isosceles triangle,
        draw,
        fill=white,
        minimum height=9mm,
        minimum width=10mm,
        inner sep=0pt,
        shape border rotate=90
    },
    subtree/.style={
        trig,
        yshift=-11mm*\vstretch
    },
    dashed edge/.style={
        dashed,
        line width=1pt
    },
    solid edge/.style={
        line width=1.6pt
    },
    grey edge/.style={
        line width=1.6pt,
        lightgray
    },
    grey dashed edge/.style={
        dashed,
        line width=1pt,
        lightgray
    },
    grey node/.style={
        draw=lightgray,
        text=lightgray
    },
    grey subtree/.style={
        subtree,
        draw=lightgray,
        text=lightgray
    },
    gaplabel/.style={
        above right,
        pos=0.2,
        xshift=-1mm,
        yshift=-1mm
    },
    gaplabel2/.style={
        above right,
        pos=0.5,
        xshift=-1mm,
        yshift=-1mm
    },
    transform arrow/.style={
        -{Stealth[length=4mm,width=2.5mm]},
        line width=1.2pt
    },
    every label/.style={
        font=\small
    }
]

\def\childvec{3,0}
\def\ggap#1{$\gap(#1) - \intervalgapshortcut$}
%==================================================
% Left tree
%==================================================

\begin{scope}[shift={(-3.5,5.2)}]
\node[vertex] (LzTwo) at (-1*\hstretch, -1*\vstretch) {};
\node[vertex] (LyTwo) at (-2*\hstretch, -2*\vstretch) {};
\node[vertex] (LzOne) at (-3*\hstretch, -3*\vstretch) {};
\node[vertex] (LyOne) at (-4*\hstretch, -4*\vstretch) {};
\node[vertex] (Lx)    at (-5*\hstretch, -5*\vstretch) {};

\draw[solid edge] (LzTwo) -- (LyTwo) -- (LzOne) -- (LyOne) -- (Lx);

\node[childsquare,grey node] (Lxsq)     at ($(Lx)+(0,-0.75)$) {};
\node[childsquare,grey node] (LyOnesq)  at ($(LyOne)+(0,-0.75)$) {};
\node[childsquare]           (LzOnesq)  at ($(LzOne)+(0,-0.75)$) {};
\node[childsquare,grey node] (LyTwosq)  at ($(LyTwo)+(0,-0.75)$) {};
\node[childsquare]           (LzTwosq)  at ($(LzTwo)+(0,-0.75)$) {};

\node[grey subtree] (Lxm) at ($(Lx)+(-0.95*\hstretch,-0.55*\vstretch)$) {};
\node[subtree,label=below:{$x^{+}$}] (Lxp)
    at ($(Lx)+(\childvec)$) {};

\node[subtree,label=below:{$y_1^{+}$}] (LyOneP)
    at ($(LyOne)+(\childvec)$) {};

\node[subtree,label=below:{$z_1^{+}$}] (LzOneP)
    at ($(LzOne)+(\childvec)$) {};

\node[subtree,label=below:{$y_2^{+}$}] (LyTwoP)
    at ($(LyTwo)+(\childvec)$) {};

\node[subtree,label=below:{$z_2^{+}$}] (LzTwoP)
    at ($(LzTwo)+(\childvec)$) {};

\draw[grey dashed edge] (Lx)    -- (Lxm.apex);
\draw[grey dashed edge] (Lx)    -- (Lxsq);
\draw[solid edge]       (Lx)    -- (Lxp.apex);

\draw[grey dashed edge] (LyOne) -- (LyOnesq);
\draw[dashed edge]      (LyOne) -- node[gaplabel]
    {\ggap{y_1^+}} (LyOneP.apex);

\draw[dashed edge]      (LzOne) -- (LzOnesq);
\draw[dashed edge]      (LzOne) -- node[gaplabel]
    {\ggap{z_1^+}} (LzOneP.apex);

\draw[grey dashed edge] (LyTwo) -- (LyTwosq);
\draw[dashed edge]      (LyTwo) -- node[gaplabel]
    {\ggap{y_2^+}} (LyTwoP.apex);

\draw[dashed edge]      (LzTwo) -- (LzTwosq);
\draw[dashed edge]      (LzTwo) -- node[gaplabel]
    {\ggap{z_2^+}} (LzTwoP.apex);

\end{scope}
%==================================================
% Arrow
%==================================================

\draw[transform arrow] (-1,-0.95) -- (0.30,-0.95);

%==================================================
% Right tree
%==================================================

\node[vertex] (Rx)    at (2.90,  3.80) {};
\node[vertex] (RyTwo) at (4.05,  2.40) {};
\node[vertex] (RyOne) at (2.05, -0.55) {};
\node[vertex] (RzTwo) at (5.00,  1.35) {};
\node[vertex] (RzOne) at (3.25, -2.40) {};

\draw[solid edge]  (Rx)    -- (RyTwo);
\draw[solid edge]  (RyTwo) -- (RyOne);
\draw[dashed edge] (RyTwo) -- node[gaplabel2]
    {\ggap{y_2^+}} (RzTwo);
\draw[dashed edge] (RyOne) -- node[gaplabel2,pos=0.8]
    {\ggap{y_1^+}} (RzOne);

\node[childsquare,grey node] (Rxsq)    at ($(Rx)+(0,-0.75)$) {};
\node[childsquare,grey node] (RyTwosq) at ($(RyTwo)+(0,-0.75)$) {};
\node[childsquare,grey node] (RyOnesq) at ($(RyOne)+(0,-0.75)$) {};
\node[childsquare]           (RzTwosq) at ($(RzTwo)+(0,-0.75)$) {};
\node[childsquare]           (RzOnesq) at ($(RzOne)+(0,-0.75)$) {};

\node[grey subtree] (Rxm) at ($(Rx)+(-1.10,-0.55)$) {};

\node[subtree,label=below:{$x^{+}$}] (RxP)
    at ($(RyOne)+(-0.95,-0.55)$) {};

\node[subtree,label=below:{$y_1^{+}$}] (RyOneP)
    at ($(RzOne)+(-0.95,-0.55)$) {};

\node[subtree,label=below:{$z_1^{+}$}] (RzOneP)
    at ($(RzOne)+(1.30,-0.55)$) {};

\node[subtree,label=below:{$y_2^{+}$}] (RyTwoP)
    at ($(RzTwo)+(-0.85,-0.15)$) {};

\node[subtree,label=below:{$z_2^{+}$}] (RzTwoP)
    at ($(RzTwo)+(1.10,-0.15)$) {};

\draw[grey dashed edge]        (Rx)    -- (Rxm.apex);
\draw[grey dashed edge] (Rx)    -- (Rxsq);

\draw[solid edge]       (RyOne) -- (RxP.apex);
\draw[grey dashed edge] (RyOne) -- (RyOnesq);

\draw[solid edge]       (RzOne) -- (RyOneP.apex);
\draw[dashed edge]      (RzOne) -- (RzOnesq);
\draw[dashed edge]      (RzOne) -- node[gaplabel2]
    {$\gap(z_1^+)-\gap(y_1^+)$} (RzOneP.apex);

\draw[grey dashed edge] (RyTwo) -- (RyTwosq);

\draw[solid edge]       (RzTwo) -- (RyTwoP.apex);
\draw[dashed edge]      (RzTwo) -- (RzTwosq);
\draw[dashed edge]      (RzTwo) -- node[gaplabel2]
    {$\gap(z_2^+)-\gap(y_2^+)$} (RzTwoP.apex);

%==================================================
% Zig-zig marks inside triangular subtrees
%==================================================

\foreach \T in {Lxp,LyOneP,LzOneP,LyTwoP,LzTwoP,RxP,RyOneP,RzOneP,RyTwoP,RzTwoP}{
    \draw[line width=1.4pt]
        ($(\T.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (\T.apex);
}

\foreach \T in {Lxm,Rxm}{
    \draw[line width=1.4pt, lightgray]
        ($(\T.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (\T.apex);
}

\end{tikzpicture}

\caption{The change of point gaps after two consecutive zig-zigs over heavy edges in one particular configuration with all heap-children in the same lazy interval $\mathcal I$. We use $\intervalgapshortcut$ as a shorthand for $\lazygap(\mathcal I)$. $\gap(\cdot)$ denotes the gap before the zig-zigs.
Note that for the resulting gap of $z_i^+$, the interval gaps cancel.}
\label{fig:point-gaps-after-zig-zigs}

\end{figure}


==> fig/fig-splay-vs-rotations.tex <==
% Preamble:
% \usepackage{tikz}
% \usepackage{subcaption}

\begin{figure}[t]
\centering

\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.68,
  transform shape,
  level distance=6mm,
  level 1/.style={sibling distance=10mm},
  level 2/.style={sibling distance=10mm},
  level 3/.style={sibling distance=10mm},
  level 4/.style={sibling distance=10mm},
  level 5/.style={sibling distance=10mm},
  level 6/.style={sibling distance=10mm},
  internal/.style={circle, draw, minimum size=5.5mm, inner sep=1pt},
  >=latex
]

\node[internal] {}
  child {node[internal] {}
    child {node[internal] {}
    child {node[internal] {}
    child {node[internal] {}
      child {node[internal] {}
        child {node[internal] {}
          child {node[internal] {}
            child {node[internal] {$x$}}
            child[missing]
          }
          child[missing]
        }
        child[missing]
        }
        child[missing]
        }
        child[missing]
      }
      child[missing]
    }
    child[missing]
  }
  child[missing];

\end{tikzpicture}
\caption{Initial tree state.}
\label{fig:rotate-vs-splay:initial-path}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.68,
  transform shape,
  level distance=6mm,
  level 1/.style={sibling distance=10mm},
  level 2/.style={sibling distance=10mm},
  level 3/.style={sibling distance=10mm},
  level 4/.style={sibling distance=10mm},
  level 5/.style={sibling distance=10mm},
  level 6/.style={sibling distance=10mm},
  internal/.style={circle, draw, minimum size=5.5mm, inner sep=1pt},
  >=latex
]

\node[internal] {$x$}
  child[missing]
  child {node[internal] {}
    child {node[internal] {}
    child {node[internal] {}
    child {node[internal] {}
      child {node[internal] {}
        child {node[internal] {}
          child {node[internal] {}
            child {node[internal] {}}
            child[missing]
          }
          child[missing]
        }
        child[missing]
        }
        child[missing]
        }
        child[missing]
      }
      child[missing]
    }
    child[missing]
  };

\end{tikzpicture}
\caption{Rotating $x$ up by single rotations.}
\label{fig:rotate-vs-splay:rotate-x-up}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.68,
  transform shape,
  level distance=6mm,
  level 1/.style={sibling distance=14mm},
  level 2/.style={sibling distance=14mm},
  level 3/.style={sibling distance=14mm},
  level 4/.style={sibling distance=14mm},
  internal/.style={circle, draw, minimum size=5.5mm, inner sep=1pt},
  >=latex
]

\node[internal] {$x$}
  child[missing]
  child {node[internal] {}
    child {node[internal] {}
      child {node[internal] {}
      child {node[internal] {}
        child[missing]
        child {node[internal] {}}
      }
        child {node[internal] {}}
        }
      child {node[internal] {}}
    }
    child {node[internal] {}}
  };

\end{tikzpicture}
\caption{Splaying $x$ by repeated zig-zigs.}
\label{fig:rotate-vs-splay:splay-x}
\end{subfigure}

\caption{Comparison of repeatedly rotating $x$ upward using single rotations and splaying $x$ on a path with left edges only.}
\label{fig:rotate-vs-splay}
\end{figure}


==> fig/fig-zig-zaging-rotations.tex <==
% Preamble:
% \usepackage{tikz}
% \usepackage{subcaption}

\begin{figure}[t]
\centering

\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.68,
  transform shape,
  level distance=6mm,
  level 1/.style={sibling distance=16mm},
  level 2/.style={sibling distance=16mm},
  level 3/.style={sibling distance=16mm},
  level 4/.style={sibling distance=16mm},
  level 5/.style={sibling distance=16mm},
  level 6/.style={sibling distance=16mm},
  level 7/.style={sibling distance=16mm},
  internal/.style={circle, draw, minimum size=5.5mm, inner sep=1pt},
  >=latex
]

\node[internal] {}
  child {node[internal] {}
    child[missing]
    child {node[internal] {}
      child {node[internal] {}
        child[missing]
        child {node[internal] {}
          child {node[internal] {}
            child[missing]
            child {node[internal] {}
              child {node[internal] {$x$}}
              child[missing]
            }
          }
          child[missing]
        }
      }
      child[missing]
    }
  }
  child[missing];

\end{tikzpicture}
\caption{Initial tree state.}
\label{fig:zig-zag-rotate:initial-path}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.68,
  transform shape,
  level distance=8mm,
  level 1/.style={sibling distance=35mm},
  level 2/.style={sibling distance=8mm},
  level 3/.style={sibling distance=8mm},
  level 4/.style={sibling distance=8mm},
  level 5/.style={sibling distance=8mm},
  level 6/.style={sibling distance=8mm},
  level 7/.style={sibling distance=8mm},
  internal/.style={circle, draw, minimum size=5.5mm, inner sep=1pt},
  >=latex
]

\node[internal] {$x$}
  child {node[internal] {}
    child[missing]
    child {node[internal] {}
      child[missing]
      child {node[internal] {}
        child[missing]
        child {node[internal] {}}
      }
    }
  }
  child {node[internal] {}
    child {node[internal] {}
      child {node[internal] {}
        child {node[internal] {}}
        child[missing]
      }
      child[missing]
    }
    child[missing]
  };

\end{tikzpicture}
\caption{Rotating $x$ up by single rotations, which is the same as zig-zagging in splay.}
\label{fig:zig-zag-rotate:rotate-x-up}
\end{subfigure}

\caption{Result of repeatedly rotating $x$ on a path with alternating left and right edges.}
\label{fig:zig-zag-rotate}
\end{figure}


==> fig/figure-junction-by-rotation.tex <==
% Requires: \usetikzlibrary{shapes.geometric}

\begin{figure}[t]
\centering
\begin{tikzpicture}[
  level distance=9mm,
  sibling distance=12mm,
  subtree/.style={
    draw,
    isosceles triangle,
    shape border rotate=90,
    minimum height=8mm,
    minimum width=6mm,
    yshift=-7.5mm
  },
  subtree child/.style={
    edge from parent path={
      (\tikzparentnode) -- (\tikzchildnode.north)
    }
  },
    mainpath/.style={
        line width=2pt
    },
  internal/.style={circle, draw, inner sep=1.2pt, minimum width=6mm},
  value/.style={rectangle, draw, inner sep=2pt, minimum size=5mm},
  >=latex
]

% ------------------------------------------------------------
% BEFORE
% ------------------------------------------------------------
\begin{scope}[xshift=-4.1cm]

\node[internal] (z) at (0,0) {$z$};
\node[value] (u) at (-1.6,-2.8) {$v'$};
\node[value] (r) at ( 0.0,-2.8) {};
\node[value] (v) at ( 1.6,-2.8) {$v$};

% upper path into z
\draw[mainpath] (z.north east) -- (0.65,0.85);
\draw[dashed] (0, 1.3) -- (0.65,0.85);

% left child u
\draw[mainpath] (u.north) -- ++(0, 0.55) -- (-0.6, 
-0.72) -- (z.south west);

% middle distinguished node r
\draw[mainpath] (r.north) -- ++(0, 0.55);
\draw[dashed] ($(r.north) + (0, 0.55)$)-- (-0.6, 
-0.72) ;

% right child v
\draw[mainpath] (v.north) -- ++(0, 0.55);
\draw[dashed] ($(v.north) + (0, 0.55)$) -- (1,-1.2) ;
\draw[mainpath] (0.5, -0.62) -- (1,-1.2) ;
\draw[dashed] (0.5, -0.62) -- (z.south east) ;

% baseline and separator
\draw (-2.6,-3.80) -- (3.25,-3.80);

\draw (0.35,-3.6) -- (0.35,-4);
\node at (-1.6,-4.05) {$S'$};
\node at ( 1.60,-4.05) {$S$};

\node[below] at (r.south) {$\rank \in O(1)$};

\end{scope}

% arrow between the two pictures
\draw[->, thick] (-0.45,-0.15) -- (0.55,-0.15);

% ------------------------------------------------------------
% AFTER
% ------------------------------------------------------------
\begin{scope}[xshift=4.1cm]

\node[internal] (z) at (0,0) {$z$};
\node[value] (u) at (-1.6,-2.8) {$v'$};
\node[value] (r) at ( 0.0,-2.8) {};
\node[value] (v) at ( 1.6,-2.8) {$v$};

% upper path into z
\draw[mainpath] (z.north east) -- (0.65,0.85);
\draw[dashed] (0, 1.3) -- (0.65,0.85);

% left child u
\draw[mainpath] (u.north) -- ++(0, 0.55) -- (-0.6, 
-0.72);
\draw[dashed] (-0.6, -0.72) -- (z.south west);

% middle distinguished node r
\draw[mainpath] (r.north) -- ++(0, 0.55);
\draw[dashed] ($(r.north) + (0, 0.55)$)-- (-0.6, 
-0.72) ;

% right child v
\draw[mainpath] (v.north) -- ++(0, 0.55) -- (1,-1.2) -- (0.5, -0.62) -- (z.south east) ;

% baseline and separator
\draw (-2.6,-3.80) -- (3.25,-3.80);

\draw (0.35,-3.6) -- (0.35,-4);
\node at (-1.6,-4.05) {$S'$};
\node at ( 1.60,-4.05) {$S$};

\node[below] at (r.south) {$\rank \in O(1)$};
\end{scope}

\end{tikzpicture}
\caption{A heavy path junction at node $z$ due to optimal tree rotations. $v'$ is the node containing $z$ in its heavy path before and $v$ is the node after. Since their relative ranks changed, they must come from different segments $S'$ and $S$. Before rotation $v'$ was a heap-ancestor of $v$ and a heap-ancestor of a border node with rank $O(1)$; after $v$ is a heap-ancestor of both $v'$ and the border node.}
\label{fig:junction-due-to-rotation}
\end{figure}


==> fig/figure-lazy-intervals.tex <==

\begin{figure}[p]
\centering

\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=6mm,
        inner sep=0pt
    },
    childsquare/.style={
        rectangle,
        draw,
        fill=white,
        minimum size=5mm,
        inner sep=0pt
    },
    trig/.style={
        isosceles triangle,
        draw,
        fill=white,
        minimum height=8mm,
        minimum width=8mm,
        inner sep=0pt
    },
    left interval brace/.style={
        decorate,
        decoration={brace,mirror,amplitude=5pt,raise=2pt}
    },
    right interval brace/.style={
        decorate,
        decoration={brace,amplitude=5pt,raise=2pt}
    },
    interval label left/.style={
        midway,
        below=8pt,
        left=8pt
    },
    interval label right/.style={
        midway,
        below=8pt,
        right=8pt
    }
]

%--------------------------------------------------
% Main vertices
%--------------------------------------------------

\node[vertex] (n1) at (-4.0,  0.0) {};
\node[vertex] (n2) at ( 3.4, -1.2) {};
\node[vertex] (n3) at ( 2.6, -2.6) {};
\node[vertex] (n4) at (-2.6, -4.0) {};
\node[vertex] (n5) at (-1.8, -5.4) {};
\node[vertex] (n6) at ( 1.4, -6.8) {};
\node[vertex] (n7) at ( 0.8, -8.2) {};
\node[vertex] (n8) at (-0.4, -9.6) {};

%--------------------------------------------------
% Thick path
%--------------------------------------------------

\draw[line width=2pt]
    (n1) -- (n2)
    -- (n3)
    -- (n4)
    -- (n5)
    -- (n6)
    -- (n7)
    -- (n8);

%--------------------------------------------------
% Square children
%--------------------------------------------------

\foreach \i in {1,...,7}{
    \node[childsquare] (s\i) at ($(n\i)+(0,-1.0)$) {};
    \draw[dashed] (n\i) -- (s\i);
}

% Bottom-most square with thick edge
\node[childsquare] (s8) at ($(n8)+(0,-1.0)$) {};
\draw[line width=2pt] (n8) -- (s8);

%--------------------------------------------------
% Left subtree children
%--------------------------------------------------

\foreach \i in {1,4,5}{
    \node[trig,shape border rotate=90] (l\i)
        at ($(n\i)+(-1.4,-1.3)$) {};

    \draw[dashed] (n\i) -- (l\i.apex);

    \draw[line width=1.4pt]
        ($(l\i.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (l\i.apex);
}

%--------------------------------------------------
% Right subtree children
%--------------------------------------------------

\foreach \i in {2,3,6,7}{
    \node[trig,shape border rotate=90] (r\i)
        at ($(n\i)+(1.4,-1.3)$) {};

    \draw[dashed] (n\i) -- (r\i.apex);

    \draw[line width=1.4pt]
        ($(r\i.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (r\i.apex);
}

%--------------------------------------------------
% Bottom-most vertex gets BOTH children
%--------------------------------------------------

\node[trig,shape border rotate=90] (l8)
    at ($(n8)+(-1.4,-1.3)$) {};

\draw[dashed] (n8) -- (l8.apex);

\draw[line width=1.4pt]
    ($(l8.center)+(0.15,-0.18)$)
    -- ++(-0.12,0.12)
    -- ++( 0.12,0.12)
    -- ++(-0.12,0.12)
    -- (l8.apex);

\node[trig,shape border rotate=90] (r8)
    at ($(n8)+(1.4,-1.3)$) {};

\draw[dashed] (n8) -- (r8.apex);

\draw[line width=1.4pt]
    ($(r8.center)+(0.15,-0.18)$)
    -- ++(-0.12,0.12)
    -- ++( 0.12,0.12)
    -- ++(-0.12,0.12)
    -- (r8.apex);

%--------------------------------------------------
% Interval braces
%--------------------------------------------------

% I_L1
\draw[left interval brace]
    ($(s1.south west)+(-2.4,1.75)$)
    --
    ($(l1.south west)+(-0.2,-0.5)$)
    node[interval label left] {$I^L_{2}$};

% I_L2
\draw[left interval brace]
    ($(l4.south west)+(-0.8,1.25)$)
    --
    ($(s8.south west)+(-2,-0.75)$)
    node[interval label left] {$I^L_{1}$};

% I_R2
\draw[right interval brace]
    ($(r2.south east)+(0.8,1.25)$)
    --
    ($(s3.south east)+(2.2,-0.75)$)
    node[interval label right] {$I^R_{2}$};

% I_R3
\draw[right interval brace]
    ($(r6.south east)+(0.8,1.25)$)
    --
    ($(s8.south east)+(2.6,-0.75)$)
    node[interval label right] {$I^R_{1}$};

% I_R1 empty interval
\draw[right interval brace]
    ($(n2.north east)+(2.4,1.4)$)
    --
    ($(n2.north east)+(2.4,0.6)$)
    node[midway,right=12pt] {$I^R_{3}$};

\end{tikzpicture}

\caption{A possible partition of heap-children into lazy intervals. Each lazy interval covers a contiguous segment of either the left heap-children (intervals denoted by $L$) or the right heap-children (intervals denoted by $R$). $I^L_2$ and $I^R_3$ are the growing lazy intervals; note that $I^R_3$ is empty. All other intervals are shrinking. $I^L_1$ is the only broken lazy interval. There are multiple valid decompositions into lazy intervals.}
\label{fig:lazy-intervals}

\end{figure}


==> fig/figure-opt-tree-rotation.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  level distance=9mm,
  sibling distance=12mm,
  subtree/.style={
    draw,
    isosceles triangle,
    shape border rotate=90,
    minimum height=8mm,
    minimum width=6mm,
    yshift=-7.5mm
  },
  subtree child/.style={
    edge from parent path={
      (\tikzparentnode) -- (\tikzchildnode.north)
    }
  },
  internal/.style={circle, draw, minimum size=6mm, inner sep=1.2pt},
  >=latex
]

% --- coordinates ---
\coordinate (SL) at (-1.8,-3.5);
\coordinate (Sx) at (-0.2,-3.5);
\coordinate (SM) at ( 1.0,-3.5);
\coordinate (Sy) at ( 2.2,-3.5);
\coordinate (SR) at ( 3.8,-3.5);

\node[internal] (pL) at (-1.4, 1.3) {$p_L$};
\node[internal] (pR) at ( 3.4, 2.1) {$p_R$};

\node[internal] (x) at (0.2,-0.3) {$x$};
\node[internal]   (y) at (1.8, 0.5) {$y$};

\node[subtree] (Ax) at (-0.6,-1.1) {};
\node[subtree] (Bx) at ( 1.0,-1.1) {};
\node[subtree] (Cy) at ( 2.6,-0.3) {};

% --- top paths ---
\draw (-3, 2.9) -- (pR);
\draw (pL) -- (pR);
\draw (pL) -- (y);

% --- local tree ---
\draw (x) -- (Ax.north);
\draw (x) -- (Bx.north);
\draw (x) -- (y);
\draw (y) -- (Cy.north);

% --- rotation arrow ---
\draw[->, thick] (0,0.1) .. controls (-0.1,0.65) and (0.85,1.0) .. (1.25,0.8);

% --- dashed vertical guide lines ---
\draw[dashed] (-1, 3) -- (-1,-3);
\draw[dashed] (0.6, 3)  -- (0.6,-3);
\draw[dashed] (1.4, 3)  -- (1.4,-3);
\draw[dashed] (3, 3) -- (3,-3);

% --- baseline ---
\draw (-3,-3) -- (5,-3);

% --- labels below baseline ---
\node at (SL) {$S_L$};
\node at (Sx) {$S_x$};
\node at (SM) {$S_M$};
\node at (Sy) {$S_y$};
\node at (SR) {$S_R$};

\node[left] at (-2.5,-4.2) {$\Delta\rank =$};

\node at (SL |- 0,-4.2) {$0$};
\node at (Sx |- 0,-4.2) {$-1$};
\node at (SM |- 0,-4.2) {$0$};
\node at (Sy |- 0,-4.2) {$1$};
\node at (SR |- 0,-4.2) {$0$};

\end{tikzpicture}
\caption{Changes in ranks due to a left-edge rotation of $x$ in $T^\text{OPT}$.}
\label{fig:rank-changes-to-rotation}
\end{figure}

==> fig/figure-overview.tex <==
% =====================================================================
% Preamble definitions (keep these ONCE, before the first figure).
% =====================================================================
\tikzset{heavy/.style={edge from parent/.style={draw, line width=1pt}}}
\newcommand{\heavy}{edge from parent={draw,line width=5pt} }


% #####################################################################
% FIGURE 1 : panels (a), (b), (c)
% #####################################################################
\begin{figure}[H]
\centering

% =========================================================
% Panel (a)
% =========================================================
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[
  level distance=1.1cm,
  every node/.style={minimum size=5.5mm, inner sep=1pt},
  internal/.style={circle, draw},
  value/.style={rectangle, draw},
  nullnode/.style={inner sep=1pt},
  >=latex
]

% Binary tree
\begin{scope}[
  xshift=-3.8cm,
  every node/.style={circle, draw, minimum size=5.5mm},
  level 1/.style={sibling distance=2.2cm},
  level 2/.style={sibling distance=1.7cm},
  level 3/.style={sibling distance=1.3cm}
]

\node {5}
  child {node {1}
    child[missing]
    child {node {3}
      child {node {2}}
      child {node {4}}
    }
  }
  child {node {6}};

\end{scope}

\draw[->, thick] (-1.8,-1.2) -- (-0.5,-1.2);

% Ternary tree
\begin{scope}[xshift=3.8cm,
  level 1/.style={sibling distance=2.0cm},
  level 2/.style={sibling distance=1.2cm},
  level 3/.style={sibling distance=2.0cm},
  level 4/.style={sibling distance=1.2cm}
]

\node[internal] {}
  child {node[internal] {}
    child {node[nullnode] {\small $\perp_0$}}
    child {node[value] {1}}
    child {node[internal] {}
      child {node[internal] {}
        child {node[nullnode] {\small $\perp_1$}}
        child {node[value] {2}}
        child {node[nullnode] {\small $\perp_2$}}
      }
      child {node[value] {3}}
      child {node[internal] {}
        child {node[nullnode] {\small $\perp_3$}}
        child {node[value] {4}}
        child {node[nullnode] {\small $\perp_4$}}
      }
    }
  }
  child {node[value] {5}}
  child {node[internal] {}
    child {node[nullnode] {\small $\perp_5$}}
    child {node[value] {6}}
    child {node[nullnode] {\small $\perp_6$}}
  };

\end{scope}

\end{tikzpicture}
\caption{Transition to the ternary view with null nodes. }
\label{fig:overview:ternary-view}
\end{subfigure}

\vspace{0.8em}

% =========================================================
% Panel (b)
% =========================================================
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[
  level distance=9mm,
  sibling distance=12mm,
  subtree/.style={
    draw,
    isosceles triangle,
    shape border rotate=90,
    minimum height=8mm,
    minimum width=6mm,
    yshift=-7.5mm
  },
  subtree child/.style={
    edge from parent path={
      (\tikzparentnode) -- (\tikzchildnode.north)
    }
  },
  internal/.style={circle, draw},
  value/.style={rectangle, draw},
  >=latex
]

% BEFORE
\begin{scope}[xshift=-3cm]

\node[internal] {$y$}
  child {node[internal] {$x$}
    child[subtree child] {node[subtree] {$A$}}
    child {node[value] {$u$}}
    child[subtree child] {node[subtree] {$B$}}
  }
  child {node[value] {$v$}}
  child[subtree child] {node[subtree] {$C$}};

\end{scope}

\draw[->, thick] (-0.5,0) -- (0.8,0);

% AFTER
\begin{scope}[xshift=3cm]

\node[internal] {$x$}
  child[subtree child] {node[subtree] {$A$}}
  child {node[value] {$u$}}
  child {node[internal] {$y$}
    child[subtree child] {node[subtree] {$B$}}
    child {node[value] {$v$}}
    child[subtree child] {node[subtree] {$C$}}
  };

\end{scope}

\end{tikzpicture}
\caption{An example of a left rotation in the ternary view of BSTs.}\label{fig:overview:rotation}
\end{subfigure}

\vspace{0.8em}

% =========================================================
% Panel (c)
% =========================================================
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[
  level distance=1.1cm,
  every node/.style={minimum size=5.5mm, inner sep=1pt},
  internal/.style={circle, draw},
  value/.style={rectangle, draw},
  nullnode/.style={inner sep=1pt},
  >=latex
]
% =========================================================
% T_opt
% =========================================================
\begin{scope}[
  xshift=-3.8cm,
  every node/.style={circle, draw, minimum size=5.5mm},
  nullnode/.style={draw=none, rectangle, inner sep=0pt},
  level 1/.style={sibling distance=2.8cm},
  level 2/.style={sibling distance=1.4cm},
  level 3/.style={sibling distance=0.8cm}
]
\node {4}
  child {node {2}
    child {node {1}
      child {node[nullnode] {\small $\perp_0$}}
      child {node[nullnode] {\small $\perp_1$}}
    }
    child {node {3}
      child {node[nullnode] {\small $\perp_2$}}
      child {node[nullnode] {\small $\perp_3$}}
    }
  }
  child {node {6}
    child {node {5}
      child {node[nullnode] {\small $\perp_4$}}
      child {node[nullnode] {\small $\perp_5$}}
    }
    child {node[nullnode] {\small $\perp_6$}}
  };
\end{scope}
\node at (-3.8cm,-4.2cm) {$T^{\text{OPT}}$};
% =========================================================
% Ternary tree (right)
% =========================================================
\begin{scope}[xshift=3.8cm,
  edge from parent/.style={draw,dashed,line width=1pt},
  level 1/.style={sibling distance=2.2cm,solid,line width=.4pt},
  level 2/.style={sibling distance=1.5cm,solid,line width=.4pt},
  level 3/.style={sibling distance=2.0cm,solid,line width=.4pt},
  level 4/.style={sibling distance=1.3cm,solid,line width=.4pt}
]
\node[internal] (root) {}
  child {node[internal] (a) {}
    child {node[nullnode] {\small $\perp_0$} node[below=0mm] {$\scriptstyle r=3$}}
    child {node[value] {1} node[below=2mm] {$\scriptstyle r=2$}}
    child {node[internal] (b) {}
      child {node[internal] (c) {}
        child {node[nullnode] {\small $\perp_1$} node[below=0mm] {$\scriptstyle r=3$}}
        child {node[value] (n2) {2} node[below=2mm] {$\scriptstyle r=1$}}
        child {node[nullnode] {\small $\perp_2$} node[below=0mm] {$\scriptstyle r=3$}}
      }
      child {node[value] {3} node[below=2mm] {$\scriptstyle r=2$}}
      child {node[internal] (d) {}
        child {node[nullnode] {\small $\perp_3$} node[below=0mm] {$\scriptstyle r=3$}}
        child {node[value] (n4) {4} node[below=2mm] {$\scriptstyle r=0$} }
        child {node[nullnode] {\small $\perp_4$} node[below=0mm] {$\scriptstyle r=3$}}
      }
    }
  }
  child {node[value] {5} node[below=2mm] {$\scriptstyle r=2$}}
  child {node[internal] (e) {}
    child {node[nullnode] {\small $\perp_5$} node[below=0mm] {$\scriptstyle r=3$}}
    child {node[value] (n6) {6} node[below=2mm] {$\scriptstyle r=1$}}
    child {node[nullnode] {\small $\perp_6$} node[below=0mm] {$\scriptstyle r=2$}}
  };
  \draw[ultra thick]
  (root) -- (a) -- (b) -- (d) -- (n4);
  \draw[ultra thick]
  (e) -- (n6);
  \draw[ultra thick]
  (c) -- (n2);
\end{scope}
\end{tikzpicture}
\caption{The ranks of external nodes are based on their depth in the example optimal tree $T^\text{OPT}$. Based on these ranks, the tree is decomposed into heavy paths (thick) which are connected by light edges (dashed). The heavy path corresponding to value 4 has rank 0 so it contains the root. The parent of external node 1 is the only bend on this heavy path.}\label{fig:overview:heavy-light}
\end{subfigure}

\caption{An overview of the concepts for splay-tree analysis.}
\label{fig:overview}
\end{figure}



==> fig/figure-rotations.tex <==
% Requires:
% \usetikzlibrary{calc,shapes.geometric,arrows.meta}

\begin{figure}[p]
\centering

\begin{subfigure}{\textwidth}
\centering

\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=6mm,
        inner sep=0pt
    },
    childsquare/.style={
        rectangle,
        draw,
        fill=white,
        minimum size=5mm,
        inner sep=0pt,
        font=\small
    },
    trig/.style={
        isosceles triangle,
        draw,
        fill=white,
        minimum height=8mm,
        minimum width=8mm,
        inner sep=0pt,
        shape border rotate=90
    },
    subtree/.style={
        trig,
        yshift=-11mm
    },
    dashed edge/.style={
        dashed
    },
    solid edge/.style={
        line width=1.6pt
    },
    transform arrow/.style={
        -{Stealth[length=3mm,width=2mm]},
        line width=1pt
    },
    every label/.style={
        font=\small
    }
]

%==================================================
% Left tree: original top part
%==================================================

\node[vertex] (Az) at (-3.8,  1.0) {};
\node[vertex] (Ay) at (-5.0,  0.0) {};
\node[vertex] (Ax) at (-6.2, -1.0) {};

\draw[solid edge] (Az) -- (Ay) -- (Ax);

\node[childsquare] (Asx) at ($(Ax)+(0,-0.8)$) {$x$};
\node[childsquare] (Asy) at ($(Ay)+(0,-0.8)$) {$y$};
\node[childsquare] (Asz) at ($(Az)+(0,-0.8)$) {$z$};

\node[subtree,label=below:{$x^{-}$}] (Axm)
    at ($(Ax)+(-0.95,-0.20)$) {};
\node[subtree,label=below:{$x^{+}$}] (Axp)
    at ($(Ax)+( 0.95,-0.20)$) {};
\node[subtree,label=below:{$y^{+}$}] (Ayp)
    at ($(Ay)+( 0.95,-0.20)$) {};
\node[subtree,label=below:{$z^{+}$}] (Azp)
    at ($(Az)+( 0.95,-0.20)$) {};

\draw[dashed edge] (Ax) -- (Axm.apex);
\draw[solid edge]  (Ax) -- (Asx);
\draw[dashed edge] (Ax) -- (Axp.apex);

\draw[dashed edge] (Ay) -- (Asy);
\draw[dashed edge] (Ay) -- (Ayp.apex);

\draw[dashed edge] (Az) -- (Asz);
\draw[dashed edge] (Az) -- (Azp.apex);

%==================================================
% Arrow
%==================================================

\draw[transform arrow] (-1.4,-1.25) --(-0.4,-1.25);
%==================================================
% Right tree: only the middle of the original bottom three trees
%==================================================

\node[vertex] (Bx) at ( 2.0,  1.0) {};
\node[vertex] (By) at ( 3.2, -0.1) {};
\node[vertex] (Bz) at ( 4.4, -1.2) {};

\draw[dashed edge] (Bx) -- (By) -- (Bz);

\node[childsquare] (Bsx) at ($(Bx)+(0,-0.8)$) {$x$};
\node[childsquare] (Bsy) at ($(By)+(0,-0.8)$) {$y$};
\node[childsquare] (Bsz) at ($(Bz)+(0,-0.8)$) {$z$};

\node[subtree,label=below:{$x^{-}$}] (Bxm)
    at ($(Bx)+(-0.95,-0.20)$) {};
\node[subtree,label=below:{$x^{+}$}] (Bxp)
    at ($(By)+(-0.95,-0.20)$) {};
\node[subtree,label=below:{$y^{+}$}] (Byp)
    at ($(Bz)+(-0.95,-0.20)$) {};
\node[subtree,label=below:{$z^{+}$}] (Bzp)
    at ($(Bz)+( 0.95,-0.20)$) {};

\draw[dashed edge] (Bx) -- (Bxm.apex);
\draw[solid edge]  (Bx) -- (Bsx);

\draw[solid edge]  (By) -- (Bxp.apex);
\draw[dashed edge] (By) -- (Bsy);

\draw[solid edge, color=black!30] (Bz) -- (Byp.apex);
\draw[solid edge, color=black!30] (Bz) -- (Bsz);
\draw[solid edge, color=black!30] (Bz) -- (Bzp.apex);

%==================================================
% Zig-zag marks inside triangular subtrees
%==================================================

\foreach \T in {Axm,Axp,Ayp,Azp,Bxm,Bxp,Byp,Bzp}{
    \draw[line width=1.4pt]
        ($(\T.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (\T.apex);
}

\end{tikzpicture}

\caption{The structure of heavy paths after a zig-zig on $x$ ($x^+$ is assumed to be the second least-rank node). The grey solid edges indicate which edges can be either light or heavy, depending on the exact ranks. The edge to the lowest-rank node among $y^+$, $z$, and $z^+$ is heavy.}
\label{fig:splay-heavy-paths:zig-zig}

\end{subfigure}

\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=6mm,
        inner sep=0pt
    },
    childsquare/.style={
        rectangle,
        draw,
        fill=white,
        minimum size=5mm,
        inner sep=0pt,
        font=\small
    },
    trig/.style={
        isosceles triangle,
        draw,
        fill=white,
        minimum height=8mm,
        minimum width=8mm,
        inner sep=0pt,
        shape border rotate=90
    },
    subtree/.style={
        trig,
        yshift=-3mm
    },
    dashed edge/.style={
        dashed
    },
    solid edge/.style={
        line width=1.6pt
    },
    transform arrow/.style={
        -{Stealth[length=3mm,width=2mm]},
        line width=1pt
    }
]

%--------------------------------------------------
% Left tree: before rotation
%--------------------------------------------------

\node[vertex] (Lroot) at (-5.0,  0.0) {};
\node[vertex] (Lmid)  at (-6.2, -1.2) {};

\node[childsquare] (Ly) at (-5.0, -1.05) {$y$};

\node[subtree,label=below:{$y^{+}$}] (Lyp)
    at (-3.8, -1.35) {};

\node[subtree,label=below:{$x^{-}$}] (Lxm)
    at (-7.3, -2.45) {};

\node[childsquare] (Lx) at (-6.2, -2.25) {$x$};

\node[subtree,label=below:{$x^{+}$}] (Lxp)
    at (-5.1, -2.45) {};

% Edges
\draw[solid edge] (Lroot) -- (Lmid);
\draw[dashed edge] (Lroot) -- (Ly);
\draw[dashed edge] (Lroot) -- (Lyp.apex);

\draw[dashed edge] (Lmid) -- (Lxm.apex);
\draw[solid edge] (Lmid) -- (Lx);
\draw[dashed edge] (Lmid) -- (Lxp.apex);

%--------------------------------------------------
% Arrow
%--------------------------------------------------

\draw[transform arrow] (-2.6,-1.25) -- (-1.6,-1.25);

%--------------------------------------------------
% Right tree: after rotation
%--------------------------------------------------

\node[vertex] (Rroot) at ( 0.8,  0.0) {};
\node[vertex] (Rmid)  at ( 2.0, -1.2) {};

\node[subtree,label=below:{$x^{-}$}] (Rxm)
    at (-0.4, -1.35) {};

\node[childsquare] (Rx) at (0.8, -1.05) {$x$};

\node[subtree,label=below:{$x^{+}$}] (Rxp)
    at (0.9, -2.45) {};

\node[childsquare] (Ry) at (2.0, -2.25) {$y$};

\node[subtree,label=below:{$y^{+}$}] (Ryp)
    at (3.2, -2.45) {};

% Edges
\draw[dashed edge] (Rroot) -- (Rxm.apex);
\draw[solid edge] (Rroot) -- (Rx);
\draw[dashed edge] (Rroot) -- (Rmid);

\draw[solid edge] (Rmid) -- (Rxp.apex);
\draw[dashed edge] (Rmid) -- (Ry);
\draw[dashed edge] (Rmid) -- (Ryp.apex);

%--------------------------------------------------
% Zig-zag marks inside triangular subtrees
%--------------------------------------------------

\foreach \T in {Lyp,Lxm,Lxp,Rxm,Rxp,Ryp}{
    \draw[line width=1.4pt]
        ($(\T.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (\T.apex);
}

\end{tikzpicture}

\caption{The effect on heavy paths after rotating $x$ (under the assumption that $x^+$ is the next least-rank node). A zig consists of one such rotation, while a zig-zag consists of two.}
\label{fig:splay-heavy-paths:rotation}

\end{subfigure}

\caption{The changes to the structure of heavy paths after zig/zig-zag/zig-zig of the splayed node.}

\end{figure}


==> fig/figure-splaying.tex <==
% Preamble:
% \usetikzlibrary{calc,shapes.geometric,decorations.pathreplacing,patterns,arrows.meta}
\usetikzlibrary{patterns.meta}
\newcommand{\treezig}[1]{%
    \draw[line width=1.4pt]
        ($(#1.center)+(0.15,-0.18)$)
        -- ++(-0.12,0.12)
        -- ++( 0.12,0.12)
        -- ++(-0.12,0.12)
        -- (#1.apex);
}

\begin{figure}[t]
\centering

\begin{tikzpicture}[
    scale=0.70,
    transform shape,
    >=Stealth,
    vertex/.style={
        circle,
        draw,
        fill=white,
        minimum size=6mm,
        inner sep=0pt
    },
    childsquare/.style={
        rectangle,
        draw,
        fill=white,
        minimum size=5mm,
        inner sep=0pt
    },
    trig/.style={
        isosceles triangle,
        draw,
        fill=white,
        minimum height=8mm,
        minimum width=8mm,
        inner sep=0pt
    },
    hatch horizontal/.style={
        pattern={Lines[angle=0, distance=2.5pt]}, %, line width=.6pt
        % pattern=horizontal lines,
        pattern color=DarkGreen
    },
    hatch left/.style={
        pattern=north west lines,
        pattern color=blue
    },
    hatch right/.style={
        pattern=north east lines,
        pattern color=red
    },
    main edge/.style={
        line width=2pt
    }
]

%==================================================
% LEFT PART: original tree
%==================================================

\begin{scope}

%--------------------------------------------------
% Main vertices
%--------------------------------------------------

\node[vertex,hatch horizontal] (n1) at (-4.0, -1.4) {};
\node[vertex,hatch horizontal] (n2) at ( 2.6, -2.6) {};

\node[vertex,hatch left] (n3) at (-2.6, -4.0) {};
\node[vertex,hatch left] (n4) at (-1.8, -5.4) {};

\node[vertex,hatch right] (n5) at ( 1.4, -6.8) {};
\node[vertex,hatch right] (n6) at ( 0.8, -8.2) {};

\node[vertex] (n7) at (-0.4, -9.6) {$x^\circ$};

%--------------------------------------------------
% Thick path
%--------------------------------------------------

\draw[main edge]
    (n1) -- (n2)
    -- (n3)
    -- (n4)
    -- (n5)
    -- (n6)
    -- (n7);

%--------------------------------------------------
% Square children
%--------------------------------------------------

\node[childsquare,hatch horizontal] (s1) at ($(n1)+(0,-1.0)$) {};
\draw[dashed] (n1) -- (s1);

\node[childsquare,hatch horizontal] (s2) at ($(n2)+(0,-1.0)$) {};
\draw[dashed] (n2) -- (s2);

\node[childsquare,hatch left] (s3) at ($(n3)+(0,-1.0)$) {};
\draw[dashed] (n3) -- (s3);

\node[childsquare,hatch left] (s4) at ($(n4)+(0,-1.0)$) {};
\draw[dashed] (n4) -- (s4);

\node[childsquare,hatch right] (s5) at ($(n5)+(0,-1.0)$) {};
\draw[dashed] (n5) -- (s5);

\node[childsquare,hatch right] (s6) at ($(n6)+(0,-1.0)$) {};
\draw[dashed] (n6) -- (s6);

\node[childsquare] (s7) at ($(n7)+(0,-1.0)$) {$x$};
\draw[main edge] (n7) -- (s7);

%--------------------------------------------------
% Left subtree children
%--------------------------------------------------

\node[trig,shape border rotate=90,hatch horizontal] (l1)
    at ($(n1)+(-1.4,-1.3)$) {};
\draw[dashed] (n1) -- (l1.apex);
\treezig{l1}

\node[trig,shape border rotate=90,hatch left] (l3)
    at ($(n3)+(-1.4,-1.3)$) {};
\draw[dashed] (n3) -- (l3.apex);
\treezig{l3}

\node[trig,shape border rotate=90,hatch left] (l4)
    at ($(n4)+(-1.4,-1.3)$) {};
\draw[dashed] (n4) -- (l4.apex);
\treezig{l4}

%--------------------------------------------------
% Right subtree children
%--------------------------------------------------

\node[trig,shape border rotate=90,hatch horizontal] (r2)
    at ($(n2)+(1.4,-1.3)$) {};
\draw[dashed] (n2) -- (r2.apex);
\treezig{r2}

\node[trig,shape border rotate=90,hatch right] (r5)
    at ($(n5)+(1.4,-1.3)$) {};
\draw[dashed] (n5) -- (r5.apex);
\treezig{r5}

\node[trig,shape border rotate=90,hatch right] (r6)
    at ($(n6)+(1.4,-1.3)$) {};
\draw[dashed] (n6) -- (r6.apex);
\treezig{r6}

%--------------------------------------------------
% Bottom-most vertex gets BOTH children
%--------------------------------------------------

\node[trig,shape border rotate=90,label=below:{$x^-$}] (l7)
    at ($(n7)+(-1.4,-1.3)$) {};
\draw[dashed] (n7) -- (l7.apex);
\treezig{l7}

\node[trig,shape border rotate=90,label=below:{$x^+$}] (r7)
    at ($(n7)+(1.4,-1.3)$) {};
\draw[dashed] (n7) -- (r7.apex);
\treezig{r7}

\end{scope}

%==================================================
% Arrow between the two parts
%==================================================

\draw[->,line width=1.4pt] (4.6,-6.1) -- (5.9,-6.1);

%==================================================
% RIGHT PART: tree after splaying x
%==================================================

\begin{scope}[xshift=11.0cm]

%--------------------------------------------------
% New root x^\circ and its square x
%--------------------------------------------------

\node[vertex] (m0) at (0.0,-1.4) {$x^\circ$};
\node[childsquare] (mx) at (0.0,-2.7) {$x$};

\draw[main edge] (m0) -- (mx);

%--------------------------------------------------
% Top left and top right subtrees
%--------------------------------------------------

\node[vertex,hatch horizontal] (a1) at (-2.4,-3.6) {};
\node[vertex,hatch horizontal] (b2) at ( 2.4,-3.6) {};

\draw[dashed] (m0) -- (a1);
\draw[dashed] (m0) -- (b2);

%--------------------------------------------------
% Left side: horizontal-hatched node
%--------------------------------------------------

\node[childsquare,hatch horizontal] (sa1) at (-2.4,-4.9) {};
\node[trig,shape border rotate=90,hatch horizontal] (ta1)
    at (-3.6,-5.3) {};

\draw[dashed] (a1) -- (sa1);
\draw[dashed] (a1) -- (ta1.apex);
\treezig{ta1}

%--------------------------------------------------
% Left side: left-diagonal-hatched part
%--------------------------------------------------

\node[vertex,hatch left] (a3) at (-1.25,-5.6) {};
\draw[main edge] (a1) -- (a3);

\node[childsquare,hatch left] (sa3) at (-1.25,-6.9) {};
\node[trig,shape border rotate=90,label=below:{$x^-$}] (txminus)
    at (-0.4,-7.65) {};

\draw[dashed] (a3) -- (sa3);
\draw[main edge] (a3) -- (txminus.apex);
\treezig{txminus}

\node[vertex,hatch left] (a4) at (-2.75,-7.45) {};
\draw[dashed] (a3) -- (a4);

\node[childsquare,hatch left] (sa4) at (-2.75,-8.8) {};
\node[trig,shape border rotate=90,hatch left] (ta4L)
    at (-4.05,-9.25) {};
\node[trig,shape border rotate=90,hatch left] (ta4R)
    at (-1.50,-9.25) {};

\draw[main edge] (a4) -- (sa4);
\draw[dashed] (a4) -- (ta4L.apex);
\draw[dashed] (a4) -- (ta4R.apex);

\treezig{ta4L}
\treezig{ta4R}

%--------------------------------------------------
% Right side: horizontal-hatched node
%--------------------------------------------------

\node[childsquare,hatch horizontal] (sb2) at (2.4,-4.9) {};
\node[trig,shape border rotate=90,hatch horizontal] (tb2)
    at (3.6,-5.3) {};

\draw[dashed] (b2) -- (sb2);
\draw[dashed] (b2) -- (tb2.apex);
\treezig{tb2}

%--------------------------------------------------
% Right side: right-diagonal-hatched part
%--------------------------------------------------

\node[vertex,hatch right] (b5) at (1.30,-5.6) {};
\draw[main edge] (b2) -- (b5);

\node[childsquare,hatch right] (sb5) at (1.30,-6.9) {};
\node[trig,shape border rotate=90,label=below:{$x^+$}] (txplus)
    at (0.55,-7.65) {};

\draw[dashed] (b5) -- (sb5);
\draw[main edge] (b5) -- (txplus.apex);
\treezig{txplus}

\node[vertex,hatch right] (b6) at (2.75,-7.35) {};
\draw[dashed] (b5) -- (b6);

\node[childsquare,hatch right] (sb6) at (2.75,-8.7) {};
\node[trig,shape border rotate=90,hatch right] (tb6L)
    at (1.55,-9.25) {};
\node[trig,shape border rotate=90,hatch right] (tb6R)
    at (4.00,-9.25) {};

\draw[dashed] (b6) -- (sb6);
\draw[main edge] (b6) -- (tb6L.apex);
\draw[dashed] (b6) -- (tb6R.apex);

\treezig{tb6L}
\treezig{tb6R}

\end{scope}

\end{tikzpicture}

\caption{The effect of splaying node $x$ (under the assumption that $x^-$ and $x^+$ are the next least-rank nodes). Nodes hit by the first zig-zig are red and right-diagonally hatched, nodes hit by the second zig-zig are blue and left-diagonally hatched, and nodes hit by the zig-zag are green and horizontally hatched. Note that the structure below the heavy paths to $x^-$ and $x^+$ depends on the least-rank node in the triplet and can be any configuration from \Cref{fig:splay-heavy-paths:zig-zig}.
Observe also that zig-zags happened exactly when the bottom-most hit internal node was a bend.}
\label{fig:splay}

\end{figure}


==> fig/figure-zig-zig-zag.tex <==
% Preamble:
% \usepackage{tikz}
% \usepackage{subcaption}
% \usetikzlibrary{shapes.geometric}

\begin{figure}[t]
\centering

\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.62,
  transform shape,
  level distance=10mm,
  level 1/.style={sibling distance=16mm},
  level 2/.style={sibling distance=14mm},
  level 3/.style={sibling distance=12mm},
  subtree/.style={
    draw,
    isosceles triangle,
    shape border rotate=90,
    minimum height=8mm,
    minimum width=5mm,
    yshift=-7.5mm
  },
  subtree child/.style={
    edge from parent path={
      (\tikzparentnode) -- (\tikzchildnode.north)
    }
  },
  internal/.style={circle, draw},
  >=latex
]

% BEFORE
\begin{scope}[xshift=-3.2cm]
\node[internal] {$z$}
  child {node[internal] {$y$}
    child {node[internal] {$x$}
      child[subtree child] {node[subtree] {$A$}}
      child[subtree child] {node[subtree] {$B$}}
    }
    child[subtree child] {node[subtree] {$C$}}
  }
  child[subtree child] {node[subtree] {$D$}};
\end{scope}

\draw[->, thick] (-0.65,-1.05) -- (0.65,-1.05);

% AFTER
\begin{scope}[xshift=3.2cm]
\node[internal] {$x$}
  child[subtree child] {node[subtree] {$A$}}
  child {node[internal] {$y$}
    child[subtree child] {node[subtree] {$B$}}
    child {node[internal] {$z$}
      child[subtree child] {node[subtree] {$C$}}
      child[subtree child] {node[subtree] {$D$}}
    }
  };
\end{scope}

\end{tikzpicture}
\caption{Zig-zig}
\label{fig:zig-zig}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.62,
  transform shape,
  level distance=10mm,
  level 1/.style={sibling distance=28mm},
  level 2/.style={sibling distance=14mm},
  level 3/.style={sibling distance=14mm},
  subtree/.style={
    draw,
    isosceles triangle,
    shape border rotate=90,
    minimum height=8mm,
    minimum width=6mm,
    yshift=-7.5mm
  },
  subtree child/.style={
    edge from parent path={
      (\tikzparentnode) -- (\tikzchildnode.north)
    }
  },
  internal/.style={circle, draw},
  >=latex
]

% BEFORE
\begin{scope}[xshift=-3.2cm]
\node[internal] {$z$}
  child {node[internal] {$y$}
    child[subtree child] {node[subtree] {$A$}}
    child {node[internal] {$x$}
      child[subtree child] {node[subtree] {$B$}}
      child[subtree child] {node[subtree] {$C$}}
    }
  }
  child[subtree child] {node[subtree] {$D$}};
\end{scope}

\draw[->, thick] (-0.65,-1.05) -- (0.65,-1.05);

% AFTER
\begin{scope}[xshift=3.2cm]
\node[internal] {$x$}
  child {node[internal] {$y$}
    child[subtree child] {node[subtree] {$A$}}
    child[subtree child] {node[subtree] {$B$}}
  }
  child {node[internal] {$z$}
    child[subtree child] {node[subtree] {$C$}}
    child[subtree child] {node[subtree] {$D$}}
  };
\end{scope}

\end{tikzpicture}
\caption{Zig-zag}
\label{fig:zig-zag}
\end{subfigure}

\caption{The zig-zig and zig-zag splay steps.}
\label{fig:zig-zig-zig-zag}
\end{figure}

